StealthRL: Reinforcement Learning Paraphrase Attacks for Multi-Detector Evasion of AI-Text Detectors

AI-text detectors are increasingly used in high-stakes settings, but their robustness to meaning-preserving adversarial rewriting remains unclear. We introduce StealthRL, a reinforcement learning framework for stress-testing detectors with adaptive paraphrase attacks. StealthRL trains a paraphrase policy against a detector ensemble while enforcing semantic fidelity, then evaluates transfer to held-out detector families on the full filtered MAGE test pool. Across RoBERTa, Fast-DetectGPT, Binoculars, and MAGE, the resulting attack sharply degrades detection performance, driving mean TPR@1%FPR down to 0.024 while retaining nontrivial semantic overlap and readable prose. The attack also transfers to detectors not used during training, indicating a broader robustness failure rather than overfitting to a single target model. We complement the main results with detector-score analysis, repeated-generation stability checks, and automatic and judge-based quality evaluation. Our findings suggest that current AI-text detectors remain brittle under adaptive paraphrasing pressure and motivate robustness evaluation at deployment-relevant operating points. Our code and the trained model checkpoint are publicly available.

==> figures/fig_pipeline_vector.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=-1cm,
  font=\sffamily,
  >=Latex,
  outer/.style={
    rectangle,
    rounded corners=5pt,
    draw=gray!72!black,
    line width=0.70pt,
    fill=gray!5,
    inner sep=0pt
  },
  card/.style={
    rectangle,
    rounded corners=4pt,
    draw=gray!72!black,
    line width=0.60pt,
    fill=gray!12,
    align=center,
    inner sep=1.4pt
  },
  blue/.style={card, fill=cyan!11},
  orange/.style={card, fill=orange!18},
  arrow/.style={-{Latex[length=1.9mm,width=1.35mm]}, draw=black!90, line width=0.78pt},
  shortarrow/.style={-{Latex[length=1.25mm,width=0.90mm]}, draw=black!90, line width=0.78pt},
  line/.style={draw=black!90, line width=0.78pt},
  bus/.style={draw=black!90, line width=0.86pt},
  faintline/.style={draw=gray!55, line width=0.45pt},
  title/.style={font=\sffamily\Large\bfseries, align=center},
  paneltitle/.style={font=\sffamily\fontsize{8.0}{8.8}\selectfont\bfseries, align=center},
  boxtitle/.style={font=\sffamily\fontsize{6.2}{6.8}\selectfont\bfseries, align=center},
  body/.style={font=\sffamily\fontsize{5.7}{6.2}\selectfont, align=center},
  tiny/.style={font=\sffamily\fontsize{4.8}{5.2}\selectfont, align=center},
  righttiny/.style={font=\sffamily\fontsize{3.85}{4.25}\selectfont, align=center}
]

\path[use as bounding box] (0,0.85) rectangle (15.12,8.14);

% -------------------------------------------------------------------------
% 1. Data foundation
% -------------------------------------------------------------------------
\node[outer, minimum width=1.90cm, minimum height=2.33cm] (dataPanel) at (0.95,4.365) {};
\node[font=\sffamily\fontsize{5.6}{6.1}\selectfont\bfseries, align=center, text width=1.80cm]
  at (0.95,3.50) {\resizebox{1.72cm}{!}{1. Data Foundation}\\(Input)};

\node[card, minimum width=1.54cm, minimum height=0.72cm,
      align=center, fill=gray!15]
  (trainData) at (0.95,4.14)
  {\resizebox{1.34cm}{!}{\sffamily\begin{tabular}{c}
    \textbf{Training Set}\\
    10K AI samples,\\
    MAGE train
  \end{tabular}}};
\node[card, minimum width=1.54cm, minimum height=0.72cm,
      align=center, fill=gray!15]
  (testData) at (0.95,4.98)
  {\resizebox{1.40cm}{!}{\sffamily\begin{tabular}{c}
    \textbf{Test Set}\\
    15,310 human +\\
    14,656 AI, filtered\\
    MAGE test
  \end{tabular}}};

% -------------------------------------------------------------------------
% 2--4. GRPO training loop
% -------------------------------------------------------------------------
\node[outer, minimum width=5.54cm, minimum height=6.86cm] (trainPanel) at (5.04,4.50) {};
\node[paneltitle] at (5.04,1.32) {4. GRPO Training Loop};

\node[blue, minimum width=3.24cm, minimum height=1.24cm] (arch) at (5.03,2.17) {};
\node[boxtitle] at (5.03,1.78) {2. Model Architecture (Actor)};
\node[card, minimum width=1.86cm, minimum height=0.66cm, body, fill=white] (base) at (4.46,2.33)
  {\resizebox{1.52cm}{!}{\sffamily\textbf{Qwen3-4B-Instruct}}\\(Base)};
\node[card, minimum width=1.04cm, minimum height=0.66cm, body, fill=white] (lora) at (5.98,2.33)
  {\textbf{LoRA}\\(Rank 32)};

\node[blue, minimum width=2.10cm, minimum height=0.56cm, body] (gen) at (5.03,3.36)
  {\textbf{3. Generate Paraphrases}\\(Batch size 16)};
\draw[arrow] (arch.south) -- (gen.north);

\node[draw=gray!65, dashed, dash pattern=on 4pt off 4pt, rounded corners=5pt,
      line width=0.55pt, minimum width=5.08cm, minimum height=2.15cm,
      fill=none] (rewardFrame) at (4.94,4.965) {};

\node[orange, minimum width=1.48cm, minimum height=1.86cm] (detReward) at (3.825,5.00) {};
\node[boxtitle] at (3.825,4.38) {Detector\\Ensemble};
\node[card, minimum width=0.95cm, minimum height=0.18cm, tiny, fill=orange!7, rounded corners=2pt]
  at (3.825,4.86) {Fast-DetectGPT};
\node[card, minimum width=0.72cm, minimum height=0.18cm, tiny, fill=orange!7, rounded corners=2pt]
  at (3.825,5.12) {RoBERTa};
\draw[faintline, -{Latex[length=1.2mm,width=0.9mm]}] (3.825,5.28) -- (3.825,5.43);
\node[font=\sffamily\fontsize{5.45}{5.85}\selectfont\bfseries, align=center, text width=1.28cm]
  at (3.825,5.56) {Weighted\\Ensemble\\Score};

\node[orange, minimum width=1.48cm, minimum height=1.86cm] (semReward) at (6.285,5.00) {};
\node[boxtitle] at (6.285,4.38) {Semantic\\Similarity};
\node[card, minimum width=0.62cm, minimum height=0.30cm, body, fill=orange!7, rounded corners=2pt]
  at (6.285,5.10) {E5};
\draw[faintline, -{Latex[length=1.2mm,width=0.9mm]}] (6.285,5.31) -- (6.285,5.45);
\node[boxtitle] at (6.285,5.64) {Similarity\\Score};

\coordinate (split) at (5.03,3.82);
\draw[line] (gen.south) -- (split);
\draw[arrow] (split) -- (3.825,3.82) -- (detReward.north);
\draw[arrow] (split) -- (6.285,3.82) -- (semReward.north);

\node[orange, minimum width=2.36cm, minimum height=0.68cm, body] (rewardCombo) at (5.08,6.56)
  {\textbf{Multi-objective Reward}\\\textbf{Combination}\\(Stealth + Similarity)};
\draw[arrow, shorten >=1.0pt] (detReward.south) -- (4.38,6.22);
\draw[arrow, shorten >=1.0pt] (semReward.south) -- (5.78,6.22);
\node[font=\sffamily\fontsize{5.35}{5.75}\selectfont\bfseries, align=left,
      anchor=west, inner sep=0pt] at (2.47,6.35)
  {Reward\\Components};

\node[blue, minimum width=2.24cm, minimum height=0.58cm, body] (grpo) at (5.08,7.48)
  {\textbf{GRPO Update}\\(Group Relative Policy\\Optimization)};
\draw[arrow] (5.08,6.94) -- (5.08,7.17);

% Feedback path into LoRA.
\draw[arrow] (grpo.east) -- (7.58,7.48) -- (7.58,2.33) -- (lora.east);
\node[font=\sffamily\fontsize{4.75}{5.15}\selectfont\bfseries, align=center,
      anchor=east, text width=0.84cm, inner sep=0pt] at (7.42,2.94)
  {Update LoRA\\Weights};

% Data enters the training loop without using held-out labels in the RL loop.
\draw[arrow] (dataPanel.east) -- (trainPanel.west |- dataPanel.east);

% Compact clockwise GRPO loop glyph.
\draw[arrow] (2.93,7.14)
  .. controls (2.70,7.23) and (2.69,7.55) .. (2.95,7.64)
  .. controls (3.20,7.72) and (3.39,7.49) .. (3.25,7.25);

% -------------------------------------------------------------------------
% 5. Checkpoint selection and Pareto analysis
% -------------------------------------------------------------------------
\node[diamond, aspect=1.0, draw=gray!72!black, line width=0.70pt, fill=cyan!11,
      align=center, inner sep=1pt, text width=0.90cm,
      font=\sffamily\fontsize{4.85}{5.25}\selectfont\bfseries] (ckpt) at (8.85,4.55)
  {5.\\[-1pt]\resizebox{0.78cm}{!}{Checkpoint}\\[-1pt]\resizebox{0.68cm}{!}{Selection}};
\draw[shortarrow, shorten <=0.6pt, shorten >=0.6pt] (trainPanel.east |- ckpt.west) -- (ckpt.west);

\node[blue, minimum width=1.17cm, minimum height=0.90cm,
      font=\sffamily\fontsize{4.55}{4.95}\selectfont\bfseries, align=center,
      text width=1.14cm] (selected) at (10.42,4.55)
  {Selected\\Checkpoint\\(Final StealthRL\\Model)};
\draw[shortarrow, shorten <=0.8pt, shorten >=0.8pt] (ckpt.east) -- (selected.west);

\draw[arrow] (ckpt.north) -- (8.85,3.05) -- (10.23,3.05);
\node[align=center] at (9.47,2.58)
  {\resizebox{2.18cm}{!}{\sffamily\bfseries Pareto Frontier Analysis}\\[-1pt]
   \resizebox{1.48cm}{!}{\sffamily (Stealth vs. Quality)}};

% Mini Pareto plot icon: candidate points and a frontier curve.
\draw[draw=gray!55, line width=0.50pt, -{Latex[length=1.0mm,width=0.75mm]}]
  (10.28,3.22) -- (10.28,2.74);
\draw[draw=gray!55, line width=0.50pt, -{Latex[length=1.0mm,width=0.75mm]}]
  (10.28,3.22) -- (10.88,3.22);
\draw[draw=gray!52, line width=0.55pt]
  (10.36,2.76) .. controls (10.48,2.84) and (10.64,2.99) .. (10.78,3.07);
\foreach \px/\py in {10.36/2.76,10.48/2.86,10.62/2.98,10.78/3.07} {
  \node[star, star points=5, star point ratio=2.1, draw=gray!55, fill=gray!35,
        minimum size=2.6pt, inner sep=0pt] at (\px,\py) {};
}

% -------------------------------------------------------------------------
% 6--8. Held-out evaluation, comparisons, and reporting
% -------------------------------------------------------------------------
\node[outer, minimum width=3.78cm, minimum height=3.52cm] (evalPanel) at (13.09,2.83) {};
\node[paneltitle] at (13.09,1.25) {6. Evaluation (Test Set)};
\node[card, minimum width=3.52cm, minimum height=0.46cm, fill=gray!15] at (13.09,1.67)
  {\resizebox{3.22cm}{!}{\sffamily\begin{tabular}{c}
    \textbf{6.1 Dataset}\\
    Filtered MAGE test: 15,310 human + 14,656 AI
  \end{tabular}}};
\node[card, minimum width=3.52cm, minimum height=0.76cm, fill=gray!15] at (13.09,2.32)
  {\resizebox{3.34cm}{!}{\sffamily\begin{tabular}{c}
    \textbf{6.2 Attack Methods (M0-M5)}\\
    M0: No Attack, M1: Simple Paraphrase, M2: StealthRL,\\
    M3: Adv. Paraphrasing, M4: AuthorMist, M5: Homoglyph
  \end{tabular}}};
\node[card, minimum width=3.52cm, minimum height=0.54cm, fill=gray!15] at (13.09,3.08)
  {\resizebox{3.18cm}{!}{\sffamily\begin{tabular}{c}
    \textbf{6.3 Detectors}\\
    RoBERTa, Fast-DetectGPT, Binoculars, MAGE
  \end{tabular}}};
\node[align=center] at (13.09,3.60)
  {\resizebox{0.72cm}{!}{\sffamily\textbf{6.4 Metrics}}};
\node[card, minimum width=3.52cm, minimum height=0.28cm, fill=gray!15] at (13.09,3.88)
  {\resizebox{3.26cm}{!}{\sffamily\textbf{Evasion:} AUROC, TPR@1\% FPR, TPR@5\% FPR, ASR}};
\node[card, minimum width=3.52cm, minimum height=0.28cm, fill=gray!15] at (13.09,4.23)
  {\resizebox{3.28cm}{!}{\sffamily\textbf{Quality:} E5, BERTScore, NLI, Likert, PPL, Edit Rate, Valid}};

\node[outer, minimum width=3.78cm, minimum height=1.40cm] (compPanel) at (13.09,5.40) {};
\node[paneltitle] at (13.09,4.88) {7. Comparisons};
\node[card, minimum width=3.52cm, minimum height=0.24cm, fill=gray!15] at (13.09,5.20)
  {\resizebox{2.25cm}{!}{\sffamily\textbf{StealthRL vs. Simple (M2 vs M1)}}};
\node[card, minimum width=3.52cm, minimum height=0.24cm, fill=gray!15] at (13.09,5.55)
  {\resizebox{3.18cm}{!}{\sffamily\textbf{StealthRL vs. Strong Baselines (M2 vs M3/M4/M5)}}};
\node[card, minimum width=3.52cm, minimum height=0.24cm, fill=gray!15] at (13.09,5.90)
  {\resizebox{1.70cm}{!}{\sffamily\textbf{No-Attack Reference (M0)}}};

\node[outer, minimum width=3.78cm, minimum height=1.73cm] (resultPanel) at (13.09,7.065) {};
\node[paneltitle] at (13.09,6.44) {8. Results \& Analysis};
\node[card, minimum width=3.52cm, minimum height=0.22cm, fill=gray!15] at (13.09,6.77)
  {\resizebox{1.45cm}{!}{\sffamily Detector-wise Metrics}};
\node[card, minimum width=3.52cm, minimum height=0.22cm, fill=gray!15] at (13.09,7.08)
  {\resizebox{1.78cm}{!}{\sffamily Attack-wise Metrics (M0-M5)}};
\node[card, minimum width=3.52cm, minimum height=0.22cm, fill=gray!15] at (13.09,7.39)
  {\resizebox{1.08cm}{!}{\sffamily Pareto Frontiers}};
\node[card, minimum width=3.52cm, minimum height=0.22cm, fill=gray!15] at (13.09,7.70)
  {\resizebox{1.80cm}{!}{\sffamily Final Metrics \& Checkpoints}};

% Selected checkpoint routes into a vertical bus, which branches to all right panels.
\draw[bus, rounded corners=3pt] (selected.east) -- (11.04,4.55) -- (11.04,2.55);
\draw[bus] (11.04,2.55) -- (11.04,6.80);
\draw[arrow] (11.04,2.55) -- (11.20,2.55);
\draw[arrow] (11.04,5.30) -- (11.20,5.30);
\draw[arrow] (11.04,6.80) -- (11.20,6.80);

\end{tikzpicture}

